DARB-Splatting: Generalizing Splatting with Decaying Anisotropic Radial Basis Functions

Splatting-based 3D reconstruction methods have gained popularity with the advent of 3D Gaussian Splatting, efficiently synthesizing high-quality novel views. These methods commonly resort to using exponential family functions, such as the Gaussian function, as reconstruction kernels due to their anisotropic nature, ease of projection, and differentiability in rasterization. However, the field remains restricted to variations within the exponential family, leaving generalized reconstruction kernels largely underexplored, partly due to the lack of easy integrability in 3D to 2D projections. In this light, we show that a class of decaying anisotropic radial basis functions (DARBFs), which are non-negative functions of the Mahalanobis distance, supports splatting by approximating the Gaussian function's closed-form integration advantage. With this fresh perspective, we demonstrate varying performances across selected DARB reconstruction kernels, achieving comparable training convergence and memory footprints, with on-par PSNR, SSIM, and LPIPS results.

==> images/block_diagram/darbf_main.tex <==
% \documentclass[letterpaper]{article}
% \usepackage[margin=1in]{geometry}
% \usepackage{tikz}
% \usepackage{pgfplotstable} % For reading data from CSV
% \usepackage{filecontents}
% \usepackage{xcolor}

% \usetikzlibrary{shapes.geometric}
% \usetikzlibrary {positioning}
% \usetikzlibrary{calc}   

% \pgfplotsset{compat=1.18}

% \begin{document}
% \begin{figure*}
% \centering
\begin{tikzpicture}[node distance = 1.2cm]
    \definecolor{slateblue}{HTML}{4E79A7}
    \definecolor{steelgray}{HTML}{A0A0A0}
    \definecolor{olivegreen}{HTML}{4B6F2F}
    \definecolor{burntorange}{HTML}{E15759}
    \definecolor{darkred}{HTML}{8B0000} % Dark Red color
    \tikzstyle{every node}=[font=\scriptsize]
    \tikzstyle{textbox}=[
        font=\scriptsize,           % Font size
        align=center,               % Center-align text
        minimum height=0.8cm,         % Minimum node height
        text width=3.2cm,             % Text width
        draw=slateblue,                  % Border color
        fill=slateblue!10,             % Fill color (light yellow)
        rounded corners=2pt,        % Rounded corners with 2pt radius
        %line width=0.5mm            % Border thickness
    ]    
    \tikzstyle{rendbox}=[
        font=\scriptsize,           % Font size
        align=center,               % Center-align text
        minimum height=0.8cm,         % Minimum node height
        text width=3.2cm,             % Text width
        draw=darkred,                  % Border color
        fill=darkred!10,             % Fill color (light yellow)
        rounded corners=2pt,        % Rounded corners with 2pt radius
        %line width=0.5mm            % Border thickness
    ]  

    \tikzstyle{mainbox}=[
        font=\scriptsize,           % Font size
        align=center,               % Center-align text
        minimum height=0.8cm,         % Minimum node height
        text width=3.2cm,             % Text width
        draw=olivegreen,                  % Border color
        fill=olivegreen!10,             % Fill color (light yellow)
        rounded corners=2pt,        % Rounded corners with 2pt radius
        %line width=0.5mm            % Border thickness
    ]     
    \tikzstyle{fwd} = [-latex, thick, draw=purple]
    \tikzstyle{bwd} = [latex-, thick, draw=darkgray]
    % Load the data table from data.csv
    \pgfplotstableread[col sep=comma]{images/block_diagram/data.csv}\datatable

    % Loop through each row in the data table
    \foreach \row in {0,...,5} {
        % Extract values from each column for the current row
        \pgfplotstablegetelem{\row}{[index] 0}\of\datatable % label
        \let\label=\pgfplotsretval
        \pgfplotstablegetelem{\row}{[index] 1}\of\datatable % x
        \pgfmathsetmacro{\x}{\pgfplotsretval}
        \pgfplotstablegetelem{\row}{[index] 2}\of\datatable % y
        \pgfmathsetmacro{\y}{\pgfplotsretval}
        \pgfplotstablegetelem{\row}{[index] 3}\of\datatable % h
        \pgfmathsetmacro{\height}{\pgfplotsretval}        
        \pgfplotstablegetelem{\row}{[index] 4}\of\datatable % w
        \pgfmathsetmacro{\width}{\pgfplotsretval} 
        \pgfplotstablegetelem{\row}{[index] 5}\of\datatable % w
        \pgfmathsetmacro{\rotation}{\pgfplotsretval} 
                        
        % Draw a circle at the given coordinates and add the label
        \node[draw=magenta, thick, shape=ellipse, fill=none, minimum width=\width, minimum height=\height, rotate=\rotation] at (\x,\y) {};
        \node at (\x,\y) {$\mathbf{\mu}_\label$, $\mathbf{\Sigma}_\label$};
    }
    %\node at (0.2, -1.5) [anchor=north, text width=4cm, align=center] {Means $\mathbf{\mu}$ and covariances $\mathbf{\Sigma}$ in 3D};
    \node (cam) at (4, 0.2) [textbox] {Cov. matrices $\mathbf{\Sigma}^\prime$ in camera coordinates };
    \node (corr)  [textbox, below of=cam,text=red] {Correction factor, $\psi$};
    \node (corr_proj)  [textbox, below of=corr] {Projected 2D cov., $\mathbf{\Sigma}^\prime_{2\times 2}$ };
    \node (mahalanobis)  [rendbox, right= 1cm of corr_proj] {Mahalanobis $\left[(\mathbf{x - \mu'})^T \mathbf{\Sigma}^{\prime -1}_{2\times 2} (\mathbf{x - \mu'})\right]^{\frac{1}{2}}$ };
    \node (darb_splatting)  [rendbox, above of=mahalanobis, text=red] {DARB splatting function };
    \node (opacity)  [rendbox, above of=darb_splatting] {Opacity calculation};

    \draw[fwd] (corr_proj.east) ++(0,-0.1)  -- ($(mahalanobis.west) + (0,-0.1) $);
    \draw[bwd] (corr_proj.east) ++(0, 0.1)  -- ($(mahalanobis.west) + (0,0.1) $);
    \draw[fwd] (cam.west) ++(-0.4,-0.1) -- ($(cam.west) + (0, -0.1)$);
    \draw[bwd] (cam.west) ++(-0.4,0.1) -- ($(cam.west) + (0, 0.1)$);
    \draw[fwd] (cam.south) ++(-0.1,0) -- ($(corr.north) + (-0.1, 0)$);
    \draw[bwd] (cam.south) ++(0.1,0) -- ($(corr.north) + (0.1, 0)$);
    \draw[fwd] (corr.south) ++(-0.1,0) -- ($(corr_proj.north) + (-0.1, 0)$);
    \draw[bwd] (corr.south) ++(0.1,0) -- ($(corr_proj.north) + (0.1, 0)$);

    \draw[fwd] (mahalanobis.north) ++(0.1,0) -- ($(darb_splatting.south) + (0.1, 0)$);
    \draw[bwd] (mahalanobis.north) ++(-0.1,0) -- ($(darb_splatting.south) + (-0.1, 0)$);
    \draw[fwd] (darb_splatting.north) ++(0.1,0) -- ($(opacity.south) + (0.1, 0)$);
    \draw[bwd] (darb_splatting.north) ++(-0.1,0) -- ($(opacity.south) + (-0.1, 0)$);

    \draw[dashed, slateblue, rounded corners=2pt] ($(cam.north west) + (-0.1, 0.1)$) rectangle ($(corr_proj.south east)  + (0.1, -0.1)$);
    \node[draw=none, text=slateblue] at ($($(corr_proj.south west) + (-0.1, -0.3)$)!0.5!($(corr_proj.south east) + (0.1, -0.3)$) + (0, 0.2)$) [anchor=north] {{\bf Projection}};

    \draw[dashed, burntorange, rounded corners=2pt] ($(opacity.north west) + (-0.1, 0.1)$) rectangle ($(mahalanobis.south east)  + (0.1, -0.1)$);
    \node[draw=none, text=darkred, text width = 4cm, align=center] at ($($(mahalanobis.south west) + (-0.1, -0.3)$)!0.5!($(mahalanobis.south east) + (0.1, -0.23)$) + (0, 0.2)$) [anchor=north] {{\bf Differential rendering}\par CUDA scripts};    

    \node (density)  [mainbox, above= 1cm of cam] {Adaptive density control};
    \node (init)  [left= 0.5cm of density, text width=3cm, align=center] {Means $\mathbf{\mu}$ and covariances $\mathbf{\Sigma}$ in 3D };
    \draw[dashed, olivegreen, rounded corners=2pt] ($(init.north west) + (-0.1, 0.1)$) rectangle ($(init.south east)  + (0.1, -3.4)$);
    \node[draw=none, text=olivegreen, text width = 3cm, align=center] at ($($(init.south west) + (-0.1, -3.4)$)!0.5!($(init.south east) + (0.1, -3.4)$) + (0, 0.2)$) {{\bf Initializing in 3D}};  

    \node (opt)  [mainbox, above= 1cm of opacity] {Optimization};
    \node (novel)  [mainbox, right= 1cm of opt] {Rendered views};

    \node (truck_rc) [below= 0.5cm of novel] {\includegraphics[width=3.2cm]{images/block_diagram/G_2.png}};
    \node (train_rc) [below= -0.1cm of truck_rc] {\includegraphics[width=3.2cm]{images/block_diagram/HC_2.png}};
    \node (im_text) [below= -0.1cm of train_rc, text width=3cm, align=center] {Rendered images of Gaussian and half-cosines (DARBFs) from top to bottom};

    \draw[dashed, olivegreen, rounded corners=2pt] ($(init.north west) + (-0.2, 0.2)$) -| ($(novel.south east)  + (0.1, -0.5)$ ) node[anchor=south east, text=olivegreen] {Main pipeline} -| ($(init.south east) + (0.2, -3.5)$) -| cycle;

    \draw[fwd] (opacity.north) ++(0.1,0) -- ($(opt.south) + (0.1, 0)$);
    \draw[bwd] (opacity.north) ++(-0.1,0) -- ($(opt.south) + (-0.1, 0)$);    
    \draw[fwd] (opt.east)-- (novel);

    \draw[bwd] (density.south) -- ++(0, -0.3) -| ($(opacity.north) + (-0.3, 0)$);
    \draw[fwd] (density.west) -- ++(-0.4,0); 


    \draw [fwd] (init.south west) ++ (0.0, -3.8) -- ++(0.4, 0) node[anchor=west] {Forward pass};
    \draw [bwd] (init.south west) ++ (0.0, -4.1) -- ++(0.4, 0) node[anchor=west] {Backward passs};
\end{tikzpicture}
% \end{figure*}
% \end{document}


==> images/darbf_plots.tex <==
    \tiny
    \begin{subfigure}[b]{0.195\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x = 0.5cm, y = 1cm,
                domain=-3.0:3.0,
                samples=100,
                ymin=-0.5, ymax=1.2,
                axis lines=middle, % Removes the box and shows only axes
                xlabel={$x$}, 
                ylabel={Mod. Gaussian},
                y label style={
                    at={(axis description cs:0.5,1.15)}, % Places ylabel at the top center
                    anchor=south
                },                   
                legend entries={$\beta=2$, $\beta=4$},
                legend style={at={(0.02,1.1)}, anchor= north west, legend columns=1, draw=none, font=\tiny},
                legend image post style={xscale=0.5},                
            ]
            \addplot[blue, thick] {exp(-abs(x) ^ 2)};
            \addplot[red, thick] {exp(-abs(x) ^ 4)};
            \end{axis}
        \end{tikzpicture}
        \caption{ $\exp \left( -  \left| \frac{x - \mu}{\sigma} \right| ^{\beta} \right)$ }
    \end{subfigure}       
    \begin{subfigure}[b]{0.195\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x = 0.5cm, y = 1cm,
                domain=-2.0:2.0,
                samples=100,
                ymin=-0.5, ymax=1.2,
                xmin=-3.0, xmax=3.0,
                axis lines=middle, % Removes the box and shows only axes
                xlabel={$x$}, 
                ylabel={Mod. Half Cosine},
                y label style={
                    at={(axis description cs:0.5,1.15)}, % Places ylabel at the top center
                    anchor=south
                },                   
                legend entries={$\beta=1$, $\beta=2$},
                legend style={at={(0.02,1.1)}, anchor= north west, legend columns=1, draw=none, font=\tiny},
                legend image post style={xscale=0.5},                  
            ]
            \addplot[draw=OliveGreen, thick] {cos(deg(abs(x))) * (abs(x) <= pi/2)};
            \addplot[orange, thick, domain=-1.25:1.25] {cos(deg(abs(x) ^ 2)) * (abs(x) <= (pi/2)^(1/2))};
            \end{axis}
        \end{tikzpicture}
        \caption*{$\cos \left( \left(  \frac{\mathbf{x - \mu}}{\sigma}  \right)^{\beta} \right)$}
    \end{subfigure}   
    \begin{subfigure}[b]{0.195\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x = 0.5cm, y = 1cm,
                domain=-3.0:3.0,
                samples=100,
                ymin=-0.5, ymax=1.2,
                axis lines=middle, % Removes the box and shows only axes
                xlabel={$x$}, 
                ylabel={Mod. Raised Cosine},
                y label style={
                    at={(axis description cs:0.5,1.15)}, % Places ylabel at the top center
                    anchor=south
                },                   
                legend entries={$\beta=1$, $\beta=2$},
                legend style={at={(0.02,1.1)}, anchor= north west, legend columns=1, draw=none, font=\tiny},
                legend image post style={xscale=0.5},                  
            ]
            \addplot[purple, thick] {(0.5 + 0.5 * cos(deg(abs(x)))) * (abs(x) <= pi)};
            \addplot[cyan, thick] {(0.5 + 0.5 * cos(deg(abs(x) ^ 2))) * (abs(x) <= pi^(1/2))};
            \end{axis}
        \end{tikzpicture}
        \caption*{$\frac{1}{2} + \frac{1}{2}\cos \left( \left( \frac{\mathbf{x - \mu}}{\sigma}  \right)^{\beta} \right)$}
    \end{subfigure} 
    \begin{subfigure}[b]{0.195\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x = 0.5cm, y = 1cm,
                domain=-3.0:3.0,
                samples=100,
                ymin=-0.5, ymax=1.2,
                axis lines=middle, % Removes the box and shows only axes
                xlabel={$x$}, 
                ylabel={Mod. Sinc},
                y label style={
                    at={(axis description cs:0.5,1.15)}, % Places ylabel at the top center
                    anchor=south
                },                   
                legend entries={$\beta=1$, $\beta=2$},
                legend style={at={(0.02,1.1)}, anchor= north west, legend columns=1, draw=none, font=\tiny},
                legend image post style={xscale=0.5},                  
            ]
            \addplot[brown, thick] {abs(sin(deg(4*x))/ (4*x)) * (abs(x) <= 2.5)};
            \addplot[magenta, thick] {abs(sin(deg(abs(x) ^ 2)))/(abs(x) ^ 2) * (abs(x) <= 3)};
            \end{axis}
        \end{tikzpicture}
        \caption*{$ \left|{\sin \left( \left(  \frac{\mathbf{x - \mu}}{\sigma} \right)^{\beta} \right)}/{\left(  \frac{\mathbf{x - \mu}}{\sigma} \right)^{\beta}}\right|$}
    \end{subfigure}      
    \begin{subfigure}[b]{0.195\textwidth}
        \centering
        \begin{tikzpicture}
            \begin{axis}[
                x = 0.5cm, y = 1cm,
                domain=-3.0:3.0,
                samples=100,
                ymin=-0.5, ymax=1.2,
                axis lines=middle, % Removes the box and shows only axes
                xlabel={$x$}, 
                ylabel={Inv. multi-quadratic},
                y label style={
                    at={(axis description cs:0.5,1.1)}, % Places ylabel at the top center
                    anchor=south
                },                
                legend entries={$\beta=2$, $\beta=4$},
                legend style={at={(0.02,1.1)}, anchor= north west, legend columns=1, draw=none, font=\tiny},
                legend image post style={xscale=0.5},                  
            ]
                \addplot[teal, thick] {1 / sqrt((abs(x) ^ 2) + 1)};
            \end{axis}
        \end{tikzpicture}
        \caption*{$\frac{1}{\left[\left| \frac{{x - \mu}}{\sigma} \right|^{\beta} + 1 \right]^{1/2}}$}
    \end{subfigure}

==> images/teaser/darbf_teaser.tex <==
\begin{tikzpicture}[scale=0.9]
\tikzstyle{every node}=[font=\scriptsize, inner sep=0, outer sep=0]
\def\xd{0.9in}
\def\yd{0.7in}
\def\sh{0.53}
\coordinate (prim) at (0,0);% {\includegraphics[width=1in]{primitive_3d.png}};
\coordinate (o) at (0,-0.4,0);
\draw[-latex, thick, red] (o) -- ++(0.6, 0, 0) node[anchor=west, black] {$\sqrt{\lambda_1}$};
\draw[-latex, thick, red] (o) -- ++(0, 0.8, 0) node[anchor=south, black] {$\sqrt{\lambda_3}$};
\draw[-latex, thick, red] (o) -- ++(0, 0, -1.6) node[anchor=south west, black] {$\sqrt{\lambda_2}$};
\node (gaus_proj) at (\xd,\yd) {\includegraphics[width=0.8in]{images/teaser/gaussian_projection.png}} ;
\node (cos_proj) at (\xd,-\yd) {\includegraphics[width=0.8in]{images/teaser/cosine_projection.png}} ;
\node (gaus_opcty) at (1.7in,\yd) {\includegraphics[width=0.8in, height=0.4in, angle=90]{images/teaser/gaussian_1d.png}};
\node (cos_opcty) at (1.7in,-\yd) {\includegraphics[width=0.8in,  height=0.4in, angle=90]{images/teaser/cosine_1d.png}};
\node (gaus_cont) at (2.5in,\yd) {\includegraphics[width=0.8in]{images/teaser/gaussian_1d_contour.png}};
\node (cos_cont) at (2.5in,-\yd) {\includegraphics[width=0.8in]{images/teaser/cosine_1d_contour.png}};
\draw[-latex, red] (gaus_proj.south west) -- (gaus_proj.north east);
\draw[-latex, red] (cos_proj.south west) -- (cos_proj.north east);
\draw[-latex, black] (gaus_opcty.south east) -- (gaus_opcty.north east);
\draw[-latex, black] (cos_opcty.south east) -- (cos_opcty.north east);

\node (blue_db) at (3.2in,\yd) {\includegraphics[width=0.3in]{images/teaser/blue.png}};
\node (red_db) at (3.2in,-\yd) {\includegraphics[width=0.3in]{images/teaser/red.png}};
\node at (blue_db) [anchor=north, yshift=-0.65cm, align=center, text width=0.5in] {Gaussian memory};
\node at (red_db) [anchor=north, yshift=-0.55cm, align=center, text width=0.5in] {Cosine memory};
\node at (blue_db) [anchor=south, yshift=0.65cm, align=center, text width=0.5in] {$743\;\mathrm{MB}$};
\node at (red_db) [anchor=north, yshift=0.7cm, align=center, text width=0.5in] {$634\;\mathrm{MB}$};

% % Draw arrows between the nodes
% \draw[-latex, thick, blue] (gaus_proj.east) -- (gaus_opcty.west); % Arrow 1
% \draw[-latex, thick, blue] (cos_proj.east) -- (cos_opcty.west); % Arrow 2
% \draw[-latex, thick, blue] (gaus_opcty.east) -- (gaus_cont.west); % Arrow 3
% \draw[-latex, thick, blue] (cos_opcty.east) -- (cos_cont.west); % Arrow 4
% 
\node (cov) at (0.2, 0.1) [anchor=north, yshift=-0.7cm]  {$\mathbf{\mu}, \mathbf{\Sigma}$};
\node at (cov) [anchor=north, yshift=-0.2cm, text width=2cm, align=center] {Cov. mat. in 3D};

\draw[latex-, thick, blue] (gaus_proj.west) -| ++(-1,-1);
\draw[latex-, thick, blue] (cos_proj.west) -| ++(-1,0.2);

\draw[dashed] (gaus_proj.center) -- (gaus_cont.center);
\draw[dashed] (gaus_proj.center) ++ (\sh, \sh)  -- ($(gaus_cont.center)  + (\sh, \sh)$) ;
\draw[dashed] (gaus_proj.center) ++ (-\sh, -\sh)  -- ($(gaus_cont.center)  + (-\sh, -\sh)$) ;


\draw[dashed] (cos_proj.center) -- (cos_cont.center);
\draw[dashed] (cos_proj.center) ++ (\sh, \sh)  -- ($(cos_cont.center)  + (\sh, \sh)$) ;
\draw[dashed] (cos_proj.center) ++ (-\sh, -\sh)  -- ($(cos_cont.center)  + (-\sh, -\sh)$) ;

\node at (gaus_proj.south) [anchor=north, yshift=-0.1cm] {Gaussian splat};
\node at (cos_proj.south) [anchor=north, yshift=-0.1cm] {Cosine splat};
\node at (gaus_opcty.south) [anchor=north, yshift=-0.1cm] {Op. dist.};
\node at (cos_opcty.south) [anchor=north, yshift=-0.1cm] {Op. dist.};
\node at (gaus_cont.south) [anchor=north, yshift=-0.1cm] {Contour plot};
\node at (cos_cont.south) [anchor=north, yshift=-0.1cm] {Contour plot};

\end{tikzpicture}

==> images/teaser/teaser_plots.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.18}
% \usepackage{tikz}


\definecolor{br}{RGB}{203,65,84}
\definecolor{nb}{RGB}{0,0,128}


%\begin{document}
\scriptsize
\begin{tikzpicture}
\begin{axis}[
    name=loss,
    xlabel={Iterations},
    ylabel={Loss},
    y label style={at={(axis description cs:0.05,1)}, anchor=south, rotate=-90},
    legend pos=north east,
    grid=both,
    width=4.5cm,
    height=4cm,
    title={}
]

% Plot for loss_cosines
\addplot[color=br, mark=none] table [x=iteration, y=loss_cosines, col sep=comma] {images/teaser/graph_data.csv};
\addlegendentry{Half cosines}

% Plot for it_s_cosines
\addplot[color=nb, mark=none] table [x=iteration, y=loss_gaussians, col sep=comma] {images/teaser/graph_data.csv};
\addlegendentry{Gaussians}

\end{axis}

\begin{axis}[
    at={(loss.east)}, anchor=west,
    xshift=1cm, % Optional: Adjust spacing between the two axes    
    name=it_per_sec,
    xlabel={Iterations},
    ylabel={Iterations/s},
    y label style={at={(axis description cs:0.05,1)}, anchor=south, rotate=-90},
    legend pos=north east,
    grid=both,
    width=4.5cm,
    height=4cm,
    title={}
]

% Plot for loss_cosines
\addplot[color=br, mark=none] table [x=iteration, y=it_s_cosines, col sep=comma] {images/teaser/graph_data.csv};
\addlegendentry{Half cosines}

% Plot for it_s_cosines
\addplot[color=nb, mark=none] table [x=iteration, y=it_s_gaussians, col sep=comma] {images/teaser/graph_data.csv};
\addlegendentry{Gaussians}

\end{axis}



\end{tikzpicture}
% \end{document}

